From QoS Distributions to QoE Distributions: a System's Perspective

In the context of QoE management, network and service providers commonly rely on models that map system QoS conditions (e.g., system response time, paket loss, etc.) to estimated end user QoE values. Observable QoS conditions in the system may be assumed to follow a certain distribution, meaning that different end users will experience different conditions. On the other hand, drawing from the results of subjective user studies, we know that user diversity leads to distributions of user scores for any given test conditions (in this case referring to the QoS parameters of interest). Our previous studies have shown that to correctly derive various QoE metrics (e.g., Mean Opinion Score (MOS), quantiles, probability of users rating "good or better", etc.) in a system under given conditions, there is a need to consider rating distributions obtained from user studies, which are often times not available. In this paper we extend these findings to show how to approximate user rating distributions given a QoS-to-MOS mapping function and second order statistics. Such a user rating distribution may then be combined with a QoS distribution observed in a system to finally derive corresponding distributions of QoE scores. We provide two examples to illustrate this process: 1) analytical results using a Web QoE model relating waiting times to QoE, and 2) numerical results using measurements relating packet losses to video stall pattern, which are in turn mapped to QoE estimates. The results in this paper provide a solution to the problem of understanding the QoE distribution in a system, in cases where the necessary data is not directly available in the form of models going beyond the MOS, or where the full details of subjective experiments are not available.

==> figures/systemQoEfigure.tex <==
\tikzstyle{b} = [rectangle, draw, fill=blue!5, node distance=4.3cm, text width=7.2cm, align=left, rounded corners, minimum height=2.0cm, thick, inner sep=0.25cm]
\tikzstyle{innerb} = [rectangle, draw, fill=blue!5, node distance=4.3cm, text width=3.5cm, align=left, rounded corners, minimum height=2.0cm, thick, inner sep=0.25cm]
\tikzstyle{l} = [draw, -latex',thick]
%\tikzstyle{every node}=[font=\large]
%\scalebox{0.6}{
\begin{tikzpicture}[auto]
    \node [b, fill=blue!10, text width=8.5cm] (system) {\textbf{System and services }
												\begin{itemize}
													\item utilization, request patterns, 
													\item configuration,
													\item implementation, $\dots$
												\end{itemize}
												};		
    \node [b, fill=blue!10, below of=system, node distance=3.5cm, text width=8.5cm] (R) {\textbf{System parameter distribution $X$} \\
									Parameter $X$ of the system is measured and is a (multi-dimensional) random variable (RV). \\
									$H(x) = P(X \leq x), h(x) = \frac{d}{dx} H(x)$												
																			};        
	
		\node [b,  fill=yellow!15, right of=system, node distance=9.3cm, text width=8.5cm] (subjective) {\textbf{Subjective studies}\\
													For fixed conditions $x$, user ratings (random variable, RV) are measured in a subjective study incl.
													 diversity of test subjects. %(differences in user experience, preferences, expectations, etc.)
												};
		%\node (aux1) [text width=4cm, below of=subjective]{};
		\node [innerb, fill=yellow!15,  below of=subjective, node distance=3.5cm, text width=8.5cm] (Qt) {\textbf{Conditional rating distribution $\Qx$} 
		\begin{itemize}
		    \item empirical distribution %interpolation / fitting of ratings (if needed)
		    \item parametric distribution (Sec.~\ref{sec:web}) 
		    \item Beta distribution approx. with $f(x)$ and $\theta$ (Sec.~\ref{sec:video}) 
		\end{itemize}};
		%\node [innerb, fill=yellow!15, right of=Qt] (Qt2) {Estimated parametric distribution \\
		%\begin{itemize}
		%    \item parameter fitting
		%\end{itemize}};
    \path (R) -- node [below=2cm] (combine) {$\bigodot$} (Qt);   
		\node [node distance=1.5em, above of=combine] (textComb) {combine distributions};

    \path [l] ([xshift=-.5cm]system.south) --  node [right, text width=3.6cm, align=left] {random variable $X$, e.g. response time} ([xshift=-.5cm]R.north);
    %\path [l] (subjective) -- node [right, text width=3.8cm, align=left]{lab studies, field \\ trials, crowdsourcing} (Qt);    
	\path [l] ([xshift=.5cm]subjective.south) --  node [left, text width=4.6cm, align=right]{e.g. MOS mapping $f(x)$\\ SOS parameter $\theta$} ([xshift=.5cm]Qt.north);    
	
		
		\node [b, fill=green!15, below of=combine, node distance=2.0cm, text width=17.5cm] (systemQoE) 
							{\vspace{-1em}\center{\textbf{\large QoE distribution $Q$ in the system}}\\[0.5em] 
							% \center
							The QoE distribution $Q$ over all users is 
							$Q(i) = P(Q\leq i) = \int_{x=0}^\infty Q(i|x) \cdot h(x) dx$. The distribution 
							$Q$ allows to derive metrics like expected QoE in the system, $E[Q]$, or GoB in the system $GoB[Q]$. %Fundamental relationships show $\E[Q]=\E[f(X)]$ or $GoB[Q]=\E[g(X)]$ with proper mapping functions $f$ and $g$. 
							};	
	
		\path [l] (R) |- (combine);
	  %\path [l] (Qt) |- node [right, pos=0.35, text width=4cm] {mapping function e.g. MOS $f(x)$\\ SOS parameter $\theta$} (combine) ;
	  \path [l] (Qt) |- node [right, pos=0.35, text width=4cm] {} (combine) ;
    \path [l] (combine) -- (systemQoE);
    
\end{tikzpicture} 
%}

